Clifford-hierarchy stabilizer formalism with applications to twisted quantum doubles

Recent work has shown that quantum double models can be used to circumvent the Bravyi-Koenig bound. In particular, this is achieved through code-switching protocols in which non-Pauli stabilizer phases appear as intermediate codes. We introduce the $X\mathcal C^{(k)}_d$ stabilizer formalism, which generalizes the Pauli stabilizer formalism by combining Pauli-$X$ operators with diagonal operators drawn from a fixed level $k$ of the Clifford hierarchy on prime-dimensional qudits. This yields a natural class of beyond-Pauli stabilizer models, including many twisted quantum double phases. We classify a large class of these $X\mathcal C^{(k)}_d$ stabilizer states, showing that they are uniform superpositions over affine-linear subspaces with diagonal phases. In particular, when the stabilizers of a state require operators from level $k$ of the Clifford hierarchy, we show that the diagonal gates required to produce the phases in the wavefunction sit one level higher. We further show that every 2D twisted quantum double ${\cal D}^\omega(\mathbb{Z}_p^n)$ with $\omega$ a product of type-III cocycles and $p$ an odd prime admits a realization using only Clifford ($k=2$) stabilizers, and we conjecture that phases where $\omega$ contains a type-I or type-II cocycle require level-$p$ Clifford-hierarchy stabilizers for $p$-dimensional qudits. Finally, we demonstrate that a pair of qudit toric codes may be deterministically prepared in a logical magic state by measuring $X\mathcal C^{(k)}_d$ stabilizers. Together, these results provide a concrete stabilizer framework for topological codes beyond Pauli stabilizer models and their logical gates.

==> graphics/B_stab_tikz.tex <==
\newcommand\scale{0.8}
\begin{tikzpicture}[scale=\scale,]
% --- tunable parameters ---
\tikzset{
    vertex/.style={circle, fill, inner sep=2pt},
    edgedot/.style={circle,draw=black, fill=white, inner sep=2pt},
    edge/.style={line width=1pt}
}

% vertices
\coordinate (v1) at (120:2);
\coordinate (v6) at (180:2);

% center
\coordinate (c) at (0,0);

\tikzfading[name=fade along, top color=transparent!100, bottom color=transparent!0]

% \draw [red, use as bounding box] (current bounding box.south west) rectangle + (-3,3);

% edges (perimeter)
\foreach \x/\y/\zF/\zB/\a in {v6/v1/0/180/black}{\draw[edge,endarrow,\a] (\y) -- (\x);
}

% edges (radial)
\foreach \x/\y/\z in {v1/0/black,v6/60/black}{
\draw[edge,endarrow,\z] (c) -- (\x);}


% edge midpoint dots (same style for all edges)
\node[edgedot,label={[label distance=8pt,font=\normalsize,centered]150:$\ket{h}$}] at ($(v6)!0.5!(v1)$) {};
\node[edgedot,label={[label distance=8pt,text=black,font=\normalsize,centered]30:$\ket{g}$}] at ($(v1)!0.5!(c)$) {};
\node[edgedot,label={[label distance=8pt,text=black,font=\normalsize,centered]270:$\ket{k}$}] at ($(v6)!0.5!(c)$) {};
\node[label={[label distance=\scale*34,font=\huge,centered,rotate=270]230:$\circlearrowleft$}] at (c) {};
%%%%%%%% Math %%%%%%%%
% \node[label={[label distance=\scale*40,font=\large,centered]180:$B(f)$}] at ($(v6)!0.5!(v1)$) {};
% \node[label={[label distance=\scale*55,font=\large,centered]0:$=\delta_{g+h-k,0}$}] at ($(v1)!0.5!(c)$) {};
% %%%%%%%% Second Triangle %%%%%%%%
% % vertices
% \coordinate (v1) at ($(120:2)+(0:5.3)$);
% \coordinate (v6) at ($(180:2)+(0:5.3)$);
% % center
% \coordinate (c) at (5.3,0);
% \tikzfading[name=fade along, top color=transparent!100, bottom color=transparent!0]
% % edges (perimeter)
% \foreach \x/\y/\zF/\zB/\a in {v6/v1/0/180/black}{\draw[edge,endarrow,\a] (\y) -- (\x);
% }
% % edges (radial)
% \foreach \x/\y/\z in {v1/0/black,v6/60/black}{
% \draw[edge,endarrow,\z] (c) -- (\x);}
% % edge midpoint dots (same style for all edges)
% \node[edgedot,label={[label distance=9pt,font=\large,centered]150:$\ket{h}$}] at ($(v6)!0.5!(v1)$) {};
% \node[edgedot,label={[label distance=9pt,text=black,font=\large,centered]30:$\ket{g}$}] at ($(v1)!0.5!(c)$) {};
% \node[edgedot,label={[label distance=9pt,text=black,font=\large,centered]270:$\ket{k}$}] at ($(v6)!0.5!(c)$) {};
% \node[label={[label distance=\scale*34,font=\huge,centered,rotate=270]230:$\circlearrowleft$}] at (c) {};

% \clip (current bounding box.south west) rectangle + (3,3);

% \clip (current bounding box.south west) rectangle + (-3,3);

\pgfresetboundingbox 
\path[use as bounding box] (-2.25,-0.8) rectangle + (2.5,2.6);

% \draw [brown] (current bounding box.south west) rectangle (current bounding box.north east);

\end{tikzpicture}


==> graphics/D_omega_10.tex <==
\newcommand\scale{0.8}
\begin{tikzpicture}[scale=\scale,]
% --- tunable parameters ---
\tikzset{
    vertex/.style={circle, fill, inner sep=2pt},
    edgedot/.style={circle,draw=black, fill=white, inner sep=2pt},
    edge/.style={line width=1pt}
}

% vertices
\coordinate (v1) at (120:2);
\coordinate (v6) at (180:2);

% center
\coordinate (c) at (0,0);

\tikzfading[name=fade along, top color=transparent!100, bottom color=transparent!0]

\fill[fill=red!20] (v6)--(c)--(v1);
\node[label={[label distance=9pt,text=red,font=\large,centered]205:$f$}] at ($(v1)!0.5!(c)$) {};

% edges (perimeter)
\foreach \x/\y/\zF/\zB/\a in {v6/v1/0/180/black}{\draw[edge,endarrow,\a] (\y) -- (\x);
}

% edges (radial)
\foreach \x/\y/\z in {v1/0/black,v6/60/black}{
\draw[edge,endarrow,\z] (c) -- (\x);}

\node[vertex,fill=Plum,label={[label distance=8pt,text=Plum,font=\large,centered]330:$v$}] at (c) {};
\node[vertex] at (v1) {};
\node[vertex] at (v6) {};



% edge midpoint dots (same style for all edges)
\node[edgedot,label={[label distance=10pt,centered]170:$\ket{b}$}] at ($(v6)!0.5!(v1)$) {};
\node[edgedot,label={[label distance=10pt,text=black,centered]10:$\ket{a}$}] at ($(v1)!0.5!(c)$) {};
\node[edgedot,label={[label distance=6pt,text=black,centered]270:$\ket{c}$}] at ($(v6)!0.5!(c)$) {};
% \node[label={[label distance=\scale*34,font=\huge,centered,rotate=270]230:$\circlearrowleft$}] at (c) {};


\pgfresetboundingbox 
\path[use as bounding box] (-2.25,-0.8) rectangle + (2.5,2.6);

% \draw [brown] (current bounding box.south west) rectangle (current bounding box.north east);

\end{tikzpicture}


==> graphics/D_omega_11.tex <==
\newcommand\scale{0.8}
\begin{tikzpicture}[scale=\scale,]
% --- tunable parameters ---
\tikzset{
    vertex/.style={circle, fill, inner sep=2pt},
    edgedot/.style={circle,draw=black, fill=white, inner sep=2pt},
    edge/.style={line width=1pt}
}

% vertices
\coordinate (v1) at (120:2);
\coordinate (v6) at (180:2);

% center
\coordinate (c) at (0,0);

\tikzfading[name=fade along, top color=transparent!100, bottom color=transparent!0]

\fill[fill=red!20] (v6)--(c)--(v1);
\node[label={[label distance=9pt,text=red,font=\large,centered]205:$f$}] at ($(v1)!0.5!(c)$) {};

% edges (perimeter)
\foreach \x/\y/\zF/\zB/\a in {v6/v1/0/180/black}{\draw[edge,endarrow,\a] (\y) -- (\x);
}

% edges (radial)
\foreach \x/\y/\z in {v1/0/black,v6/60/black}{
\draw[edge,endarrow,\z] (c) -- (\x);}

\node[vertex,fill=Plum,label={[label distance=8pt,text=Plum,font=\large,centered]330:$v_1$}] at (c) {};
\node[vertex,label={[label distance=8pt,font=\large,centered]90:$v_2$}] at (v1) {};
\node[vertex,label={[label distance=8pt,font=\large,centered]240:$v_3$}] at (v6) {};



% edge midpoint dots (same style for all edges)
\node[edgedot,label={[label distance=10pt,centered]170:$\ket{b}$}] at ($(v6)!0.5!(v1)$) {};
\node[edgedot,label={[label distance=10pt,text=black,centered]10:$\ket{a}$}] at ($(v1)!0.5!(c)$) {};
\node[edgedot,label={[label distance=6pt,text=black,centered]270:$\ket{c}$}] at ($(v6)!0.5!(c)$) {};
% \node[label={[label distance=\scale*34,font=\huge,centered,rotate=270]230:$\circlearrowleft$}] at (c) {};


\pgfresetboundingbox 
\path[use as bounding box] (-2.25,-0.8) rectangle + (2.5,2.6);

% \draw [brown] (current bounding box.south west) rectangle (current bounding box.north east);

\end{tikzpicture}


==> graphics/D_omega_12.tex <==
\newcommand\scale{0.8}
\begin{tikzpicture}[scale=\scale,]
% --- tunable parameters ---
\tikzset{
    vertex/.style={circle, fill, inner sep=2pt},
    edgedot/.style={circle,draw=black, fill=white, inner sep=2pt},
    edge/.style={line width=1pt}
}

% vertices
\coordinate (v1) at (162:2);
\coordinate (v6) at (198:2);
\coordinate (newlabel) at (140:2.5);

% center
\coordinate (c) at (0,0);
\coordinate (newc) at (0,2);

\tikzfading[name=fade along, top color=transparent!100, bottom color=transparent!0]

\fill[fill=red!20] (v6)--(c)--(v1);

% edges (perimeter)
\foreach \x/\y/\a in {v6/v1/black,v6/newc/black,v1/newc/black,c/newc/black}{\draw[edge,endarrow,\a] (\y) -- (\x);
}

% edges (radial)
\foreach \x/\y/\z in {v1/0/dashed,v6/60/black}{
\draw[edge,endarrow,\z] (c) -- (\x);}

\node[vertex,fill=Plum,label={[label distance=8pt,text=Plum,font=\large,centered]330:$v_1$}] at (c) {};
\node[vertex,label={[label distance=8pt,font=\large,centered]150:$v_2$}] at (v1) {};
\node[vertex,label={[label distance=8pt,font=\large,centered]240:$v_3$}] at (v6) {};

\node[vertex,label={[label distance=8pt,font=\large,centered]45:$v_1'$}] at (newc) {};

% \node[label={[label distance=6pt,centered]140:$\ket{gc}$}] at (newlabel) {};

% edge midpoint dots (same style for all edges)
\node[edgedot,label={[label distance=6pt,centered]180:$\ket{b}$}] at ($(v6)!0.5!(v1)$) {};
\node[edgedot,label={[label distance=10pt,text=black,centered]20:$\ket{a}$}] at ($(v1)!0.5!(c)$) {};
\node[edgedot,label={[label distance=8pt,text=black,centered]280:$\ket{c}$}] at ($(v6)!0.5!(c)$) {};

\node[edgedot] at ($(v6)!0.5!(newc)$) {};
\node[edgedot] at ($(v1)!0.5!(newc)$) {};
\node[edgedot] at ($(newc)!0.5!(c)$) {};

% \draw[] ($(newc)!0.5!(v6)$) -- (newlabel);

\pgfresetboundingbox 
\path[use as bounding box] (-2.25,-0.8) rectangle + (2.5,2.6);

% \draw [brown] (current bounding box.south west) rectangle (current bounding box.north east);

\end{tikzpicture}


==> graphics/D_omega_13.tex <==
\newcommand\scale{0.8}
\begin{tikzpicture}[scale=\scale,]
% --- tunable parameters ---
\tikzset{
    vertex/.style={circle, fill, inner sep=2pt},
    edgedot/.style={circle,draw=black, fill=white, inner sep=2pt},
    edge/.style={line width=1pt}
}

% vertices
\coordinate (v1) at (162:2);
\coordinate (v6) at (198:2);
\coordinate (newlabel) at (140:2.5);

% center
\coordinate (c) at (0,0);
\coordinate (newc) at (0,2);

\tikzfading[name=fade along, top color=transparent!100, bottom color=transparent!0]

\fill[fill=red!20] (v6)--(c)--(v1);

% edges (perimeter)
\foreach \x/\y/\a in {v6/v1/black,v6/newc/black,v1/newc/black,c/newc/black}{\draw[edge,endarrow,\a] (\y) -- (\x);
}

% edges (radial)
\foreach \x/\y/\z in {v1/0/dashed,v6/60/black}{
\draw[edge,endarrow,\z] (c) -- (\x);}

\node[vertex,fill=Plum,label={[label distance=8pt,text=Plum,font=\large,centered]330:$v_1$}] at (c) {};
\node[vertex,label={[label distance=8pt,font=\large,centered]150:$v_2$}] at (v1) {};
\node[vertex,label={[label distance=8pt,font=\large,centered]240:$v_3$}] at (v6) {};

\node[vertex,label={[label distance=8pt,font=\large,centered]45:$v_1'$}] at (newc) {};

\node[label={[label distance=6pt,centered]140:$\ket{gc}$}] at (newlabel) {};

% edge midpoint dots (same style for all edges)
\node[edgedot,label={[label distance=6pt,centered]180:$\ket{b}$}] at ($(v6)!0.5!(v1)$) {};
\node[edgedot,label={[label distance=10pt,text=black,centered]20:$\ket{a}$}] at ($(v1)!0.5!(c)$) {};
\node[edgedot,label={[label distance=8pt,text=black,centered]280:$\ket{c}$}] at ($(v6)!0.5!(c)$) {};

\node[edgedot] at ($(v6)!0.5!(newc)$) {};
\node[edgedot,label={[label distance=10pt,text=black,centered]100:$\ket{ga}$}] at ($(v1)!0.5!(newc)$) {};
\node[edgedot,label={[label distance=8pt,text=black,centered]0:$\ket{g}$}] at ($(newc)!0.5!(c)$) {};

\draw[] ($(newc)!0.5!(v6)$) -- (newlabel);

\pgfresetboundingbox 
\path[use as bounding box] (-2.25,-0.8) rectangle + (2.5,2.6);

% \draw [brown] (current bounding box.south west) rectangle (current bounding box.north east);

\end{tikzpicture}


==> graphics/TQD_tikz.tex <==
\newcommand\scale{0.88}

\centering
\begin{minipage}{.2\textwidth}
\begin{tikzpicture}[scale=\scale]

% --- tunable parameters ---
\tikzset{
    vertex/.style={circle, fill, inner sep=2pt},
    edgedot/.style={circle,draw=black, fill=white, inner sep=2pt},
    edge/.style={line width=1pt}
}

% vertices
\coordinate (v1) at (90:2);
\coordinate (v2) at (30:2);
\coordinate (v3) at (-30:2);
\coordinate (v4) at (-90:2);
\coordinate (v5) at (-150:2);
\coordinate (v6) at (150:2);

% center
\coordinate (c) at (0,0);

% face
\fill[fill=red!20] (v6)--(c)--(v1);

\tikzfading[name=fade along, top color=transparent!100, bottom color=transparent!0]

% edges (perimeter)
\foreach \x/\y/\zF/\zB/\a in {v1/v2/240/60/black,v2/v3/180/0/black,v3/v4/120/300/black,v4/v5/0/180/black,v5/v6/0/180/black,v6/v1/0/180/blue}{\draw[edge,endarrow,\a] (\y) -- (\x);
\draw[edge,path fading=fade along,fading angle=\zF] (\y) -- ($(\x)!1.2!(\y)$);
\draw[edge,path fading=fade along,fading angle=\zB] (\x) -- ($(\x)!-0.2!(\y)$);
}

% edges (radial)
\foreach \x/\y/\z in {v1/0/blue,v2/300/black,v3/240/black,v4/180/black,v5/120/black,v6/60/blue}{
\draw[edge,endarrow,\z] (c) -- (\x);
\draw[edge,path fading=fade along,fading angle=\y] (\x) -- ($(c)!1.13!(\x)$);}


% edge midpoint dots (same style for all edges)
\node[edgedot] at ($(v1)!0.5!(v2)$) {};
\node[edgedot] at ($(v2)!0.5!(v3)$) {};
\node[edgedot] at ($(v3)!0.5!(v4)$) {};
\node[edgedot] at ($(v4)!0.5!(v5)$) {};
\node[edgedot] at ($(v5)!0.5!(v6)$) {};
\node[edgedot,label={[label distance=12pt,text=blue,font=\large,centered]110:$\partial(f)$}] at ($(v6)!0.5!(v1)$) {};
\node[edgedot,label={[label distance=13pt,text=red,font=\large,centered]180:$f$}] at ($(v1)!0.5!(c)$) {};
\node[edgedot] at ($(v2)!0.5!(c)$) {};
\node[edgedot] at ($(v3)!0.5!(c)$) {};
\node[edgedot] at ($(v4)!0.5!(c)$) {};
\node[edgedot] at ($(v5)!0.5!(c)$) {};
\node[edgedot] at ($(v6)!0.5!(c)$) {};
\pgfresetboundingbox 
\path[use as bounding box] (-2.15,-2.3) rectangle + (4.25,4.7);
\end{tikzpicture}
\end{minipage}\quad\;
\begin{minipage}{.2\textwidth}
\begin{tikzpicture}[scale=\scale]
% --- tunable parameters ---
\tikzset{
    vertex/.style={circle, fill=Plum, inner sep=3pt},
    edgedot/.style={circle,draw=black, fill=white, inner sep=2pt},
    edge/.style={line width=1pt}
}

% vertices
\coordinate (v1) at (90:2);
\coordinate (v2) at (30:2);
\coordinate (v3) at (-30:2);
\coordinate (v4) at (-90:2);
\coordinate (v5) at (-150:2);
\coordinate (v6) at (150:2);

% center
\coordinate (c) at (0,0);

% edges (perimeter)
\tikzfading[name=fade along, top color=transparent!100, bottom color=transparent!0]

% edges (perimeter)
\foreach \x/\y/\zF/\zB in {v1/v2/240/60,v2/v3/180/0,v3/v4/120/300,v4/v5/0/180,v5/v6/0/180,v6/v1/0/180}{\draw[edge,endarrow,ForestGreen] (\y) -- (\x);
\draw[edge,path fading=fade along,fading angle=\zF] (\y) -- ($(\x)!1.2!(\y)$);
\draw[edge,path fading=fade along,fading angle=\zB] (\x) -- ($(\x)!-0.2!(\y)$);
}

% edges (radial)
\foreach \x/\y in {v1/0,v2/300,v3/240,v4/180,v5/120,v6/60}{
\draw[edge,endarrow,Dandelion!90!black] (c) -- (\x);
\draw[edge,path fading=fade along,fading angle=\y] (\x) -- ($(c)!1.13!(\x)$);}

% vertex
\node[vertex,label={[label distance=8pt,text=Plum,font=\large,centered]60:$v$}] at (c) {};

% edge midpoint dots
\node[edgedot,label={[label distance=12pt,text=ForestGreen,font=\large,centered]70:$\mathrm{Lk}(v)$}] at ($(v1)!0.5!(v2)$) {};
\node[edgedot] at ($(v2)!0.5!(v3)$) {};
\node[edgedot] at ($(v3)!0.5!(v4)$) {};
\node[edgedot] at ($(v4)!0.5!(v5)$) {};
\node[edgedot] at ($(v5)!0.5!(v6)$) {};
\node[edgedot] at ($(v6)!0.5!(v1)$) {};
\node[edgedot] at ($(v1)!0.5!(c)$) {};
\node[edgedot] at ($(v2)!0.5!(c)$) {};
\node[edgedot] at ($(v3)!0.5!(c)$) {};
\node[edgedot,label={[label distance=15pt,text=Dandelion!90!black,font=\large,centered]0:$\delta(v)$}] at ($(v4)!0.5!(c)$) {};
\node[edgedot] at ($(v5)!0.5!(c)$) {};
\node[edgedot] at ($(v6)!0.5!(c)$) {};

\pgfresetboundingbox 
\path[use as bounding box] (-2.15,-2.3) rectangle + (4.25,4.7);

\end{tikzpicture}
\end{minipage}

==> graphics/color_auto_a.tex <==
\begin{tikzpicture}[x=2.5cm,y=2.5cm]
  \path[use as bounding box, clip] (-0.65,-1.55) rectangle (1.65,0.65);

  \lattice{\cellB}{(0,-0.5773503)}
  \lattice{\cellR}{(0.5,-0.2886751)}
  \lattice{\cellG}{(0,0)}

  % --- all of \hat C_g, pale -------------------------------------------
  \foreach \y in {-2,...,1}{%
    \foreach \x in {-1,...,2}{%
      \node[stamp] at (\x+0.5*\y,\hh*\y) {\usebox\czbox};}}

  % --- bare red star at the red vertex (0.5,-h/3) ----------------------
  \begin{scope}[shift={(0.5,-\hh/3)},red,line width=1.5pt,line cap=round]
    \draw[dirA] ( 0  , 0  ) -- ( 1  , 0  );
    \draw[dirA] (-1  , 0  ) -- ( 0  , 0  );
    \draw[dirB] ( 0  , 0  ) -- ( 0.5, \hh);
    \draw[dirB] (-0.5,-\hh) -- ( 0  , 0  );
    \draw[dirC] ( 0  , 0  ) -- (-0.5, \hh);
    \draw[dirC] ( 0.5,-\hh) -- ( 0  , 0  );
    \foreach \a in {120,180,240}{\node[op,fill=red] at (\a:0.5) {\fixw{$X^\dagger$}};}
    \foreach \a in {300,0,60}  {\node[op,fill=red] at (\a:0.5) {$X$};}
  \end{scope}

  % \node[red,fill=white,draw] at (0.5,0.45) {\Large$A_{v,r}$};
  % \node[fill=white] at (-0.55,0.55) {\large(c)};
\end{tikzpicture}

==> graphics/color_auto_b.tex <==
\begin{tikzpicture}[x=2.5cm,y=2.5cm]
  \path[use as bounding box, clip] (-0.65,-1.55) rectangle (1.65,0.65);

  \lattice{\cellB}{(0,-0.5773503)}
  \lattice{\cellR}{(0.5,-0.2886751)}
  \lattice{\cellG}{(0,0)}

  % --- the four blue plaquettes: 9 edges, no duplicates -----------------
  \begin{scope}[blue,line width=1.5pt,line cap=round]
    \draw[dirA] (-0.5, \hh/3   ) -- ( 0.5, \hh/3   );
    \draw[dirA] ( 0.5, \hh/3   ) -- ( 1.5, \hh/3   );
    \draw[dirA] ( 0  ,-2*\hh/3 ) -- ( 1  ,-2*\hh/3 );
    % \draw[dirB] ( 0  ,-2*\hh/3 ) -- ( 0.5, \hh/3   );
    \draw[dirB] ( 1  ,-2*\hh/3 ) -- ( 1.5, \hh/3   );
    \draw[dirB] ( 0.5,-5*\hh/3 ) -- ( 1  ,-2*\hh/3 );
    \draw[dirC] ( 0  ,-2*\hh/3 ) -- (-0.5, \hh/3   );
    % \draw[dirC] ( 1  ,-2*\hh/3 ) -- ( 0.5, \hh/3   );
    \draw[dirC] ( 0.5,-5*\hh/3 ) -- ( 0  ,-2*\hh/3 );
  \end{scope}

  % --- red star (unchanged by the conjugation) --------------------------
  \begin{scope}[shift={(0.5,-\hh/3)},red,line width=1.5pt,line cap=round]
    \draw[dirA] ( 0  , 0  ) -- ( 1  , 0  );
    \draw[dirA] (-1  , 0  ) -- ( 0  , 0  );
    \draw[dirB] ( 0  , 0  ) -- ( 0.5, \hh);
    \draw[dirB] (-0.5,-\hh) -- ( 0  , 0  );
    \draw[dirC] ( 0  , 0  ) -- (-0.5, \hh);
    \draw[dirC] ( 0.5,-\hh) -- ( 0  , 0  );
    \foreach \a in {120,180,240}{\node[op,fill=red] at (\a:0.5) {\fixw{$X^\dagger$}};}
    \foreach \a in {300,0,60}  {\node[op,fill=red] at (\a:0.5) {$X$};}
  \end{scope}

  % --- induced Z's on the blue layer ------------------------------------
  \node[op ,fill=blue] at ( 0   , \hh/3  ) {$Z$};
  \node[op ,fill=blue] at ( 1   , \hh/3  ) {$Z$};
  \node[op ,fill=blue] at (-0.25,-\hh/6  ) {\fixw{$Z^\dagger$}};
  \node[op ,fill=blue] at ( 1.25,-\hh/6  ) {\fixw{$Z^\dagger$}};
  \node[op ,fill=blue] at ( 0.25,-7*\hh/6) {$Z$};
  \node[op ,fill=blue] at ( 0.75,-7*\hh/6) {$Z$};
  \node[opl,fill=blue] at ( 0.5 ,-2*\hh/3) {$Z^{\dagger2}$};

  % \node[blue,fill=white,draw] at (0.5,0.45) {\Large$\hat C_g A_{v,r}\hat C_g^{\dagger}$};
  % \node[fill=white] at (-0.55,0.55) {\large(d)};
\end{tikzpicture}

==> graphics/color_logs_a.tex <==

% ---- all boxes built ONCE, and necessarily after \begin{document} ----
% \sbox{\torusbox}{%
%   \begin{tikzpicture}
%     \begin{axis}[hide axis, axis equal image, ticks=none,
%         xmax=18, zmax=5, colormap/blackwhite, view={25}{30}, width=6cm]
%       \addplot3[domain=0:360,y domain=0:360,samples=30,surf,
%                 z buffer=sort,shader=interp]
%         ({(12 + 5*cos(x))*cos(y)},{(12 + 5*cos(x))*sin(y)},{5*sin(x)});
%       \addplot3[no markers,domain=-45:120,samples=50,samples y=0,red,dashed,thick]
%         ({(12 + 5*cos(x))*cos(270)},{(12 + 5*cos(x))*sin(270)},{5*sin(x)});
%       \addplot3[no markers,domain=215:375,samples=50,samples y=0,blue,dashed,thick]
%         ({17*cos(x)},{17*sin(x)},{0});
%     \end{axis}%
%   \end{tikzpicture}%
% }

\begin{tikzpicture}[x=2.5cm,y=2.5cm]
  \path[use as bounding box,clip] (-1.5,-1) rectangle (1.5,1.4);

  \lattice{\cellB}{(0,-0.5773503)}
  \lattice{\cellR}{(0.5,-0.2886751)}
  \lattice{\cellG}{(0,0)}

  % --- logical dashed lines -------------------------------------------
  \draw[dash pattern={on 8pt off 5pt}, blue, line width=1pt] (-3,-\hh/6) -- (3,-\hh/6);
  \draw[dash pattern={on 8pt off 5pt}, red , line width=1pt] (-1,-7*\hh/3) -- (1,5*\hh/3);

  % --- CZ badges: stamp ------------------------------------------------
  \foreach \y in {-1,0,1}{%
    \pgfmathtruncatemacro{\xmin}{ceil(-1.8-0.5*\y)}%
    \pgfmathtruncatemacro{\xmax}{floor(1.8-0.5*\y)}%
    \foreach \x in {\xmin,...,\xmax}{%
      \node[stamp] at (\x+0.5*\y,\hh*\y) {\usebox\czbox};}}

  % --- highlighted badge (unchanged) -----------------------------------
  \draw[line width=1.5pt,line cap=round]       (-30:0.28) to[bend left=20] ( 30:0.28);
  \draw[line width=1.5pt,line cap=round]       (210:0.28) to[bend left=20] (270:0.28);
  \draw[line width=1.5pt,line cap=round,brown] (270:0.28) to[bend left=20] (330:0.28);

  % ------ logical bH ----------
  \begin{scope}[blue,line width=1.5pt,line cap=round]
    \foreach \xs in {0,1,2}{
      \draw[dirA] (-1.5+\xs,\hh/3) -- (-1.0+\xs,-2*\hh/3);
      \node[opl,fill=blue] at (-1.25+\xs,-\hh/6) {\scriptsize$-n$};
      \draw[dirA] (-1.0+\xs,-2*\hh/3) -- (-0.5+\xs,\hh/3);
      \node[op,fill=blue] at (-0.75+\xs,-\hh/6) {\scriptsize\fixw{${n}$}};}
  \end{scope}

  % ------ logical rV ----------
  \begin{scope}[red,line width=1.5pt,line cap=round]
    \foreach \xs in {0,1,2}{
      \draw[dirA] (-1+\xs/2,-4*\hh/3+\hh*\xs) -- (\xs/2,-4*\hh/3+\hh*\xs);
      \node[op,fill=red] at (-0.5+\xs/2,-4*\hh/3+\hh*\xs) {\scriptsize\fixw{$m$}};
      \draw[dirA] (-0.5+\xs/2,-\hh/3+\hh*\xs) -- (\xs/2,-4*\hh/3+\hh*\xs);
      \node[op,fill=red] at (-0.25+\xs/2,-4*\hh/3+\hh*\xs+\hh/2) {\scriptsize\fixw{$m$}};}
  \end{scope}

  % \node[fill=white, draw=black, inner sep=4pt] at (-0.75,0.85)
  %   {\resizebox{2.5cm}{!}{\usebox{\torusbox}}};
\end{tikzpicture}

==> graphics/color_logs_faster.tex <==
\begin{tikzpicture}[x=2.5cm,y=2.5cm]
  \path[use as bounding box,clip] (-2.5,-3) rectangle (4,1);

  \lattice{\cellB}{(0,-0.5773503)}
  \lattice{\cellR}{(0.5,-0.2886751)}
  \lattice{\cellG}{(0,0)}

  % --- logical dashed lines -------------------------------------------
  \draw[dash pattern={on 8pt off 5pt}, blue, line width=1pt] (-3,-\hh/6) -- (5,-\hh/6);
  \draw[dash pattern={on 8pt off 5pt}, blue, line width=1pt] (0.5,-14*\hh/3) -- (3.5,4*\hh/3);
  \draw[dash pattern={on 8pt off 5pt}, red , line width=1pt] (-2,-13*\hh/3) -- (1,5*\hh/3);
  \draw[dash pattern={on 8pt off 5pt}, red , line width=1pt] (-3,-11*\hh/6) -- (5,-11*\hh/6);

  % --- CZ badges: stamp ------------------------------------------------
  \foreach \y in {-4,...,2}{%
    \pgfmathtruncatemacro{\xmin}{-4-\y/2}%
    \pgfmathtruncatemacro{\xmax}{ 5-\y/2}%
    \foreach \x in {\xmin,...,\xmax}{%
      \node[stamp] at (\x+0.5*\y,\hh*\y) {\usebox\czbox};}}

  % --- highlighted badges (unchanged) ----------------------------------
  \draw[line width=1.5pt,line cap=round]       (-30:0.28) to[bend left=20] ( 30:0.28);
  \draw[line width=1.5pt,line cap=round]       (210:0.28) to[bend left=20] (270:0.28);
  \draw[line width=1.5pt,line cap=round,brown] (270:0.28) to[bend left=20] (330:0.28);
  \begin{scope}[shift={(2,-2*\hh)}]
    \draw[line width=1.5pt,line cap=round]       ( 90:0.28) to[bend left=20] (150:0.28);
    \draw[line width=1.5pt,line cap=round,brown] ( 30:0.28) to[bend left=20] ( 90:0.28);
    \draw[line width=1.5pt,line cap=round,brown] (150:0.28) to[bend left=20] (210:0.28);
  \end{scope}

  % ------ logical bH ----------
  \begin{scope}[blue,line width=1.5pt,line cap=round]
    \foreach \xs in {-2,...,6}{
      \draw[dirA] (-1.5+\xs,\hh/3) -- (-1.0+\xs,-2*\hh/3);
      \node[opl,fill=blue] at (-1.25+\xs,-\hh/6) {$-n$};
      \draw[dirA] (-1.0+\xs,-2*\hh/3) -- (-0.5+\xs,\hh/3);
      \node[op,fill=blue] at (-0.75+\xs,-\hh/6) {\fixw{${n}$}};}
  \end{scope}

  % ------ logical bV ----------
  \begin{scope}[blue,line width=1.5pt,line cap=round]
    \foreach \xs in {-3,...,3}{
      \draw[dirA] (1.5+\xs/2,-5*\hh/3+\hh*\xs) -- (2.5+\xs/2,-5*\hh/3+\hh*\xs);
      \node[op,fill=blue] at (2+\xs/2,-5*\hh/3+\hh*\xs) {\fixw{$v$}};
      \draw[dirA] (2+\xs/2,-2*\hh/3+\hh*\xs) -- (2.5+\xs/2,-5*\hh/3+\hh*\xs);
      \node[op,fill=blue] at (2.25+\xs/2,-5*\hh/3+\hh*\xs+\hh/2) {\fixw{$v$}};}
  \end{scope}

  % ------ logical rH ----------
  \begin{scope}[red,line width=1.5pt,line cap=round]
    \foreach \xs in {-2,...,6}{
      \draw[dirA] (-1+\xs,-4*\hh/3) -- (-0.5+\xs,-7*\hh/3);
      \node[opl,fill=red] at (-0.75+\xs,-11*\hh/6) {$-u$};
      \draw[dirA] (-0.5+\xs,-7*\hh/3) -- (\xs,-4*\hh/3);
      \node[op,fill=red] at (-0.25+\xs,-11*\hh/6) {\fixw{${u}$}};}
  \end{scope}

  % ------ logical rV ----------
  \begin{scope}[red,line width=1.5pt,line cap=round]
    \foreach \xs in {-3,...,3}{
      \draw[dirA] (-1+\xs/2,-4*\hh/3+\hh*\xs) -- (\xs/2,-4*\hh/3+\hh*\xs);
      \node[op,fill=red] at (-0.5+\xs/2,-4*\hh/3+\hh*\xs) {\fixw{$m$}};
      \draw[dirA] (-0.5+\xs/2,-\hh/3+\hh*\xs) -- (\xs/2,-4*\hh/3+\hh*\xs);
      \node[op,fill=red] at (-0.25+\xs/2,-4*\hh/3+\hh*\xs+\hh/2) {\fixw{$m$}};}
  \end{scope}

  \node[opl,fill=blue] at ( 2.75,-\hh/6   ) {$v-n$};
  \node[opl,fill=red ] at (-0.75,-11*\hh/6) {$m-u$};
\end{tikzpicture}


==> graphics/color_stabs_a.tex <==
\begin{tikzpicture}[x=2.5cm,y=2.5cm]
  \path[use as bounding box,clip] (-1.1,-1.01) rectangle (3.6,1.01);

  \lattice{\cellB}{(0,-0.5773503)}
  \lattice{\cellR}{(0.5,-0.2886751)}
  \lattice{\cellG}{(0,0)}

  % --- CZ badge --------------------------------------------------------
  \begin{scope}[line width=1.5pt,line cap=round]
    \draw        ( 90:0.28) to[bend left=20] (150:0.28)
                 (210:0.28) to[bend left=20] (270:0.28)
                 (330:0.28) to[bend left=20] ( 30:0.28);
    \draw[brown] ( 30:0.28) to[bend left=20] ( 90:0.28)
                 (150:0.28) to[bend left=20] (210:0.28)
                 (270:0.28) to[bend left=20] (330:0.28);
  \end{scope}

  % --- highlighted star at (v,b) ---------------------------------------
  \begin{scope}[Green,line width=1.5pt,line cap=round]
    \draw[dirA] ( 0  , 0   ) -- ( 1  , 0   );
    \draw[dirA] (-1  , 0   ) -- ( 0  , 0   );
    \draw[dirB] ( 0  , 0   ) -- ( 0.5, \hh );
    \draw[dirB] (-0.5,-\hh ) -- ( 0  , 0   );
    \draw[dirC] ( 0  , 0   ) -- (-0.5, \hh );
    \draw[dirC] ( 0.5,-\hh ) -- ( 0  , 0   );
    % up triangle
    \draw[dirA] (1.5,-\hh) -- (2.5,-\hh);
    \draw[dirB] (1.5,-\hh) -- (2  , 0  );
    \draw[dirC] (2.5,-\hh) -- (2  , 0  );
    % down triangle
    \draw[dirA] (2.5,\hh) -- (3.5,\hh);
    \draw[dirB] (2.5,\hh) -- (3  , 0  );
    \draw[dirC] (3.5,\hh) -- (3  , 0  );
  \end{scope}

  % --- operator labels --------------------------------------------------
  \foreach \a in {120,180,240}{\node[op,fill=Green] at (\a:0.5) {\fixw{$X^\dagger$}};}
  \foreach \a in {300,0,60}  {\node[op,fill=Green] at (\a:0.5) {$X$};}
  \node[op,fill=Green] at (1.75,-0.5*\hh) {\fixw{$Z^\dagger$}};
  \node[op,fill=Green] at (2.25,-0.5*\hh) {\fixw{$Z^\dagger$}};
  \node[op,fill=Green] at (2   ,-\hh)     {$Z$};
  \node[op,fill=Green] at (2.75, 0.5*\hh) {$Z$};
  \node[op,fill=Green] at (3.25, 0.5*\hh) {$Z$};
  \node[op,fill=Green] at (3   , \hh)     {\fixw{$Z^\dagger$}};

  \node[fill=white,draw] (czlab) at (-0.50,0.25) {$CZ$};
  \draw (czlab) -- (130:0.28);
  \node[brown,fill=white,draw] (czdlab) at (0.50,0.25) {$CZ^\dagger$};
  \draw[brown] (czdlab) -- (50:0.28);
  \node[Green,fill=white,draw] at (0.0,0.8)  {\Large$\mathcal{A}_{v,g}$};
  \node[Green,fill=white,draw] at (2.7,-0.3) {\Large${B}_{f,g}$};
  \node[fill=white] at (-0.96,0.9) {\large(a)};
\end{tikzpicture}

==> graphics/color_stabs_b.tex <==
\begin{tikzpicture}[x=2.5cm,y=2.5cm]
  \path[use as bounding box,clip] (-1.0,-1.01) rectangle (1.0,1.01);

  \lattice{\cellB}{(0,-0.5773503)}
  \lattice{\cellR}{(0.5,-0.2886751)}
  \lattice{\cellG}{(0,0)}

  % --- CZ badges --------------------------------------------------------
  \begin{scope}[line width=1.5pt,line cap=round]
    \foreach \x in {-1,0,1}{%
    \foreach \y in {-1,0,1}{%
      \begin{scope}[shift={(\x+0.5*\y,\hh*\y)}]
        \draw        ( 90:0.28) to[bend left=20] (150:0.28)
                     (210:0.28) to[bend left=20] (270:0.28)
                     (330:0.28) to[bend left=20] ( 30:0.28);
        \draw[brown] ( 30:0.28) to[bend left=20] ( 90:0.28)
                     (150:0.28) to[bend left=20] (210:0.28)
                     (270:0.28) to[bend left=20] (330:0.28);
      \end{scope}}}
  \end{scope}

  \node[Green,fill=white,draw] at (-0.5,0.3*\hh) {\Large$\hat C_g$};
  \node[fill=white] at (-0.9,0.9) {\large(b)};
\end{tikzpicture}
